Putting the Squeeze on Array Programs: Loop Verification via Inductive Rank Reduction

Automatic verification of array manipulating programs is a challenging problem because it often amounts to the inference of in ductive quantified loop invariants which, in some cases, may not even be firstorder expressible. In this paper, we suggest a novel verification tech nique that is based on induction on userdefined rank of program states as an alternative to loopinvariants. Our technique, dubbed inductive rank reduction, works in two steps. Firstly, we simplify the verification problem and prove that the program is correct when the input state con tains an input array of length B or less, using the length of the array as the rank of the state. Secondly, we employ a squeezing function g which converts a program state sigma with an array of length > B to a state g(sigma) containing an array of length minus 1 or less. We prove that when g satisfies certain natural conditions then if the program violates its specification on sigma then it does so also on g(sigma). The correctness of the program on inputs with arrays of arbitrary lengths follows by induction. We make our technique automatic for array programs whose length of execution is proportional to the length of the input arrays by (i) perform ing the first step using symbolic execution, (ii) verifying the conditions required of g using Z3, and (iii) providing a heuristic procedure for syn thesizing g. We implemented our technique and applied it successfully to several interesting arraymanipulating programs, including a bidirec tional summation program whose loop invariant cannot be expressed in firstorder logic while its specification is quantifier free.

==> fig-proof-sketch.tex <==

\begin{tikzpicture}[>=latex]
  \def\sza{8mm}
  \matrix at (0,0) [matrix of nodes,column sep=12mm,anchor=west] {
  	|(s0)| $\sigma_0$ & |(s1)| $\sigma_1$ &
  	|(s2)| $\sigma_2$ & |(s3)| $\cdots$ &
  	|(s4)| $\sigma_k$ & |(s5)| $\cdots$ \\
  };
  { [every path/.style={->,dashed}, 
     every node/.style={above,font=\smallish}]
  \draw (s0) -- node {$\Tr^{n_{\sigma_0}}$} (s1);
  \draw (s1) -- node {$\Tr^{n_{\sigma_1}}$} (s2);
  \draw (s2) -- node {$\Tr^{n_{\sigma_2}}$} (s3);
  \draw (s3) -- node {$\Tr^{n_{\sigma_{k-1}}}$} (s4);
  \draw (s4) -- node {$\Tr^{n_{\sigma_k}}$} (s5);
  }
  
  \node[right=0 of s5](safe) {$\models\varphi$};
  
  \matrix at (0,-1.25) [matrix of nodes,column sep=12mm,anchor=west] {
  	|(s'0)| $\sigma'_0$ & |(s'1)| $\sigma'_1$ &
  	|(s'2)| $\sigma'_2$ & |(s'3)| $\cdots$ &
  	|(s'4)| $\sigma'_j$ & |(s'5)| $\cdots$ \\
  };
  \draw[->] (s0) -- node[left] {\small$\func$} (s'0);
  \draw[->] (s1) -- node[left] {\small$\func$} (s'1);
  \draw[->] (s2) -- node[left] {\small$\func$} (s'2);
  \draw[->] (s4) -- node[left] {\small$\func$} (s'4);
  
  { [every path/.style={->,dashed},
     every node/.style={above,font=\smallish}]
  \draw (s'0) -- node {$\Tr^{m_{\sigma_0}}$} (s'1);
  \draw (s'1) -- node {$\Tr^{m_{\sigma_1}}$} (s'2);
  \draw (s'2) -- node {$\Tr^{m_{\sigma_2}}$} (s'3);
  \draw (s'3) -- node {$\Tr^{m_{\sigma_{j-1}}}$} (s'4);
  \draw (s'4) -- node {$\Tr^{m_{\sigma_j}}$} (s'5);
  }  

  \node[right=0 of s'5](safe') {$\models\varphi$};

  \coordinate(midlevel) at (0, -2.5);

  \matrix at (0,-3.8) [matrix of nodes,column sep=10mm,anchor=west] {
  	|(s+0)| $\sigma^{\dagger}_0$ & |(s+1)| $\sigma^{\dagger}_1$ &
  	|(s+2)| $\sigma^{\dagger}_2$ & |(s+3)| $\cdots$ &
  	|(s+4)| $\sigma^{\dagger}_r$ & |(s+5)| $\cdots$ \\
  };
  { [every path/.style={->,dashed}, 
     every node/.style={above,font=\smallish}]
  \draw (s+0) -- node {$\Tr^{m^{\dagger}_0}$} (s+1);
  \draw (s+1) -- node {$\Tr^{m^{\dagger}_1}$} (s+2);
  \draw (s+2) -- node {$\Tr^{m^{\dagger}_2}$} (s+3);
  \draw (s+3) -- node {$\Tr^{m^{\dagger}_{r-1}}$} (s+4);
  \draw (s+4) -- node {$\Tr^{m^{\dagger}_r}$} (s+5);
  }
  
  { [every node/.style={outer sep=1.25mm,circle}]
  \node(mid0) at (s'0 |- midlevel) { ~~ };
  \node(mid1) at (s'1 |- midlevel) { ~~ };
  \node(mid2) at (s'2 |- midlevel) { ~~ };
  \node(mid4) at (s+4 |- midlevel) { ~~ };
  }
  
  { [every node/.style={yshift=3pt}]   % because \vdots is not centered...
  \node at (mid0) { $\vdots$ };
  \node at (mid1) { $\vdots$ };
  \node at (mid2) { $\vdots$ };
  \node at (mid4) { $\vdots$ };
  }
  
  { [every path/.style={dashed,decorate,decoration=
      {snake,amplitude=.5mm,segment length=8mm}},
     every node/.style={left}]
  \draw (s'0) -- node {\small$\func$} (mid0); 
     \draw[->] (mid0) -- node {\small$\func$} (s+0);
  \draw (s'1) -- node {\small$\func$} (mid1);
     \draw[->] (mid1) -- node {\small$\func$} (s+1);
  \draw (s'2) -- node {\small$\func$} (mid2);
     \draw[->] (mid2) -- node {\small$\func$} (s+2);
  \draw (s'4.south -| mid4) -- node {\small$\func$} (mid4);
     \draw[->] (mid4) -- node {\small$\func$} (s+4);
  }
  
  \node[below=0 of s+0.south east,anchor=west,rotate=-35,
        inner sep=0,outer sep=-1mm] {\tiny ${\in}$\smallish$\hspace{0.5pt}\Sigma_B$};

  \node[right=0.5 of s+5](safe+) {$\models\varphi$};
  
  { [every path/.style={shorten >=1mm, shorten <=1mm,draw=black!50!white}]
  \draw[->,dashed,decorate,decoration=
      {snake,amplitude=.5mm,segment length=7.5mm,pre length=2mm,post length=2.5mm}] (safe+) -- node[right] {$\Uparrow$} (safe');
  \draw[->] (safe') -- node[right] {$\Uparrow$} (safe);
  }
\end{tikzpicture}


==> fig-squeeze-example.tex <==
\begin{tikzpicture}[>=stealth,baseline=(o)]
  \def\sza{8mm}
  \matrix (m) at (0,1)
    [table, every node/.append style={minimum width=\sza,
                               minimum height=\sza}] {
     |(a0)| 7 & |(a1)| 2 & |(a2)| 9 & |(a3)| 1 & |(a4)| 4 \\
  };
  
  \node[left=0 of m](s) {$\sigma=$};
  
  \node[above left=0 of s] {\smallish$\mathrm{rank}(\sigma)=5$};
  
  \node[above=0 of a0] {\smallish \lstinline|l|$\tighteq 9$};
  \node[above=0 of a4] {\smallish \lstinline|r|$\tighteq 5$};
  \node[above=1mm of a2,anchor=south west](i) 
  	{\smallish \lstinline|i|$\tighteq 2$};
  \draw[->] (i.west) -- (a2);
  
  \coordinate(o) at (0,0);
  
  \matrix (m') at (0,-0.8)
    [table, every node/.append style={minimum width=\sza,
                               minimum height=\sza}] {
     |(a'0)| 2 & |(a'1)| 9 & |(a'2)| 1 & |(a'3)| 4 \\
  };
  
  \node[left=0 of m'](s') {$\func(\sigma)=$};

  \node[below left=1mm of s', inner sep=0, xshift=4mm] {\smallish$\mathrm{rank}(\func(\sigma))=4$};

  \node[above=0 of a'0] {\smallish \lstinline|l|$\tighteq 2$};
  \node[above=0 of a'3] {\smallish \lstinline|r|$\tighteq 4$};
  \node[above=1mm of a'1,anchor=south west](i')
  	{\smallish \lstinline|i|$\tighteq 1$};
  \draw[->] (i'.west) -- (a'1);

  \draw (s.-150) edge[->,dashed,out=-120,in=120] 
  	node[left] {$\func$} (s'.150);

\end{tikzpicture}


==> fig-two-sided-sum.tex <==

\begin{tikzpicture}[>=latex]
  \def\sza{8mm}
  \matrix (m1) at (0, -0.2)
    [table, every node/.append style={minimum width=\sza,
                               minimum height=\sza}] {
     |(a0)| 7 & |(a1)| 2 & |(a2)| 9 & |(a3)| 1 & |(a4)| 4 \\
  };
  \node[left=2pt of m1.north west,anchor=north east,scale=0.9] {$a=$};
  \matrix at (0,-2) [matrix of nodes,column sep=12mm] {
  	|(s0)| $\sigma_0$ & |(s1)| $\sigma_1$ &
  	|(s2)| $\sigma_2$ & |(s3)| $\sigma_3$ &
  	|(s4)| $\sigma_4$ & |(s5)| $\sigma_5$ \\
  };
  \draw[->] (s0) -- node[below] {\tiny TR} (s1);
  \draw[->] (s1) -- node[below] {\tiny TR} (s2);
  \draw[->] (s2) -- node[below] {\tiny TR} (s3);
  \draw[->] (s3) -- node[below] {\tiny TR} (s4);
  \draw[->] (s4) -- node[below] {\tiny TR} (s5);
  
  \matrix (s0m) [minitable, above=0 of s0] {
    a \tighteq a & |(s0i)| i \tighteq 0 \\
    l \tighteq 0 &         r \tighteq 0 \\
  };
  \matrix (s1m) [minitable, above=0 of s1] {
    a \tighteq a & |(s1i)| i \tighteq 1 \\
    l \tighteq 7 &         r \tighteq 4 \\
  };
  \matrix (s2m) [minitable, above=0 of s2] {
    a \tighteq a & |(s2i)| i \tighteq 2 \\
    l \tighteq 9 &         r \tighteq 5 \\
  };
  \matrix (s3m) [minitable, above=0 of s3] {
    a \tighteq a  & |(s3i)| i \tighteq 3 \\
    l \tighteq 18 &         r \tighteq 14 \\
  };
  \matrix (s4m) [minitable, above=0 of s4] {
    a \tighteq a  & |(s4i)| i \tighteq 4 \\
    l \tighteq 19 & r \tighteq 16 \\
  };
  \matrix (s5m) [minitable, above=0 of s5] {
    a \tighteq a  & |(s5i)| i \tighteq 5 \\
    l \tighteq 23 &         r \tighteq 23 \\
  };
  
  \node[right=0 of s5m] {$\models\varphi$};
  
  \node(terminal)[right=2mm of m1] {};
  
  { [every node/.style={circle,fill,inner sep=1pt}]
  \node at (a0.south) {};
  \node at (a1.south) {};
  \node at (a2.south) {};
  \node at (a3.south) {};
  \node at (a4.south) {};
  \node at (a4.south -| terminal) {};
  }
  
  \draw[dotted] (s0i.45) -- (a0.south);
  \draw[dotted] (s1i) -- (a1.south);
  \draw[dotted] (s2i) -- (a2.south);
  \draw[dotted] (s3i) -- (a3.south);
  \draw[dotted] (s4i) -- (a4.south);
  \draw[dotted] (s5i.135) -- (a4.south -| terminal);
  
  \matrix at (0,-3.1) [matrix of nodes,column sep=12mm] {
  	|(s'0)| $\sigma'_0$ & |(s'1)| $\sigma'_1$ &
  	|(s'2)| $\sigma'_2$ & |(s'3)| $\sigma'_3$ &
  	|(s'4)| $\sigma'_4$ \\
  };
  \draw[->] (s0) -- node[left,xshift=-1pt] {\small$\func$} (s'0);
  \draw[->] (s1) -- node[left] {\small$\func$} (s'0);
  \draw[->] (s2) -- node[left] {\small$\func$} (s'1);
  \draw[->] (s3) -- node[left] {\small$\func$} (s'2);
  \draw[->] (s4) -- node[left] {\small$\func$} (s'3);
  \draw[->] (s5) -- node[left] {\small$\func$} (s'4);
  
  \draw[->] (s'0) -- node[above] {\tiny TR} (s'1);
  \draw[->] (s'1) -- node[above] {\tiny TR} (s'2);
  \draw[->] (s'2) -- node[above] {\tiny TR} (s'3);
  \draw[->] (s'3) -- node[above] {\tiny TR} (s'4);
    
  \matrix (s'0m) [minitable, below=0 of s'0] {
    a \tighteq a' & |(s'0i)| i \tighteq 0 \\
    l \tighteq 0  & r \tighteq 0 \\
  };
  \matrix (s'1m) [minitable, below=0 of s'1] {
    a \tighteq a' & |(s'1i)| i \tighteq 1 \\
    l \tighteq 2  & r \tighteq 4 \\
  };
  \matrix (s'2m) [minitable, below=0 of s'2] {
    a \tighteq a' & |(s'2i)| i \tighteq 2 \\
    l \tighteq 11 & r \tighteq 5 \\
  };
  \matrix (s'3m) [minitable, below=0 of s'3] {
    a \tighteq a'  & |(s'3i)| i \tighteq 3 \\
    l \tighteq 12  &          r \tighteq 14 \\
  };
  \matrix (s'4m) [minitable, below=0 of s'4] {
    a \tighteq a'  & |(s'4i)| i \tighteq 4 \\
    l \tighteq 16  &          r \tighteq 16 \\
  };
  
  \node[right=0 of s'4m] {$\models\varphi$};
  
  \matrix (m2) at (4mm, -5)
    [table, every node/.append style={minimum width=\sza,
                               minimum height=\sza}] {
    |(a'0)| 2 & |(a'1)| 9 & |(a'2)| 1 & |(a'3)| 4 \\
  };  
 
  \node[left=2pt of m2.south west,anchor=south east,scale=0.9] {$a'=$};

  { [every node/.style={circle,fill,inner sep=1pt}]
  \node at (a'0.north) {};
  \node at (a'1.north) {};
  \node at (a'2.north) {};
  \node at (a'3.north) {};
  \node at (a'3.north -| terminal) {};
  }

  \draw[dotted] (s'0i) -- (a'0.north);
  \draw[dotted] (s'1i) -- (a'1.north);
  \draw[dotted] (s'2i.-30) -- (a'2.north);
  \draw[dotted] (s'3i) -- (a'3.north);
  \draw[dotted] (s'4i) -- (a'3.north -| terminal);
   
\end{tikzpicture}

